Logarithmic Mixing of Random Walks on Dynamical Random Cluster Models

We study random walks on dynamically evolving graphs, where the environment is given by a time-dependent subset of the edges of an underlying graph. Concretely, following the recently introduced framework of Lelli and Stauffer, we consider a random walk interacting with a dynamical random-cluster environment, in which edges are updated with rate $\mu>0$ according to Glauber dynamics with parameters $p$ and $q$, and the walker moves at rate 1 but may only traverse edges that are present at the time of the move. This setting introduces strong dependencies between the walk and the environment, as edge-update probabilities depend on the global connectivity structure. We focus on the case where the underlying graph is a random $d$-regular graph and the parameters lie in the subcritical regime $p < p_{\mathrm{u}}(q, d)$ where it is known that the Glauber dynamics mixes quickly. Our main result is to show that for any $\varepsilon >0$ and all $q \ge 1$, for all $p$ in the subcritical regime, the mixing time of the joint process is $\Theta(\log n)$ (in continuous time) whenever $\mu\geq \varepsilon \log n$. This matches the mixing time of the simple random walk on a static random regular graph, showing that in this regime the evolving environment does not slow down mixing. Our proof is based on a coupling argument that uses path-count techniques to overcome the dependencies in the edge dynamics by controlling the structure of the environment along typical trajectories.

==> Figures/fig_vgood_walks.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, fill=black, inner sep=2pt},
    level distance=1.2cm, sibling distance=1.5cm
    ]
    
    \node[fill=black, draw=none] (root) at (0,0) {\textcolor{white}{$u$}};
    
    \node (c1) at (-1.5,-1) {};
    \node (c2) at (-0.9,-1) {};
    \node[fill=none, draw=none] at (-1, -0.25) {$H$};
    \draw[very thick] (root) -- (c1) -- (c2) -- (root);
    \node[draw=gray, fill=gray!20, inner sep=2pt] (c1a) at (-2.1,-1.8) {};
    \node[draw=gray, fill=gray!20, inner sep=2pt] (c2a) at (-1.2,-1.8) {};
    \draw[dashed, gray, very thick] (c1) -- (c1a);
    \draw[dashed, gray, very thick] (c2) -- (c2a);
    \draw[dashed, gray, very thick] (c2a) to[bend left=15] (c1a);
    
    \node[fill=black, draw=none] (r1) at (1.2,-1.2) {\textcolor{white}{$u_j$}};
    \node[fill=none, draw=none] at (2, -1.2) {$T_j$};
    \draw[very thick] (root) -- (r1);
    
    \node (l1a) at (0.6,-2.4) {};
    \node[draw=red, fill=none, cross out, minimum size=4pt, inner sep=0pt, very thick] (l1b) at (1.8,-2.4) {};
    \draw[very thick] (r1) -- (l1a);
    \draw[very thick] (r1) -- (l1b);
    
    \node (l2a) at (0.3,-3.6) {};
    \node[draw=red, fill=none, cross out, minimum size=4pt, inner sep=0pt, very thick] (l2b) at (0.9,-3.6) {};
    \node (l2c) at (1.5,-3.6) {};
    \node (l2d) at (2.1,-3.6) {};
    \draw[very thick] (l1a) -- (l2a);
    \draw[very thick] (l1a) -- (l2b);
    \draw[very thick] (l1b) -- (l2c);
    \draw[very thick] (l1b) -- (l2d);
    
    \node[draw=red, fill=none, cross out, minimum size=4pt, inner sep=0pt, very thick] (l3a) at (0.15,-4.8) {};
    \node (l3b) at (0.45,-4.8) {};
    \node (l3c) at (0.75,-4.8) {};
    \node (l3d) at (1.05,-4.8) {};
    \node[draw=red, fill=none, cross out, minimum size=4pt, inner sep=0pt, very thick] (l3e) at (1.35,-4.8) {};
    \node (l3f) at (1.65,-4.8) {};
    \node (l3g) at (1.95,-4.8) {};
    \node (l3h) at (2.25,-4.8) {};
    
    \draw[very thick] (l2a) -- (l3a);
    \draw[very thick] (l2a) -- (l3b);
    \draw[very thick] (l2b) -- (l3c);
    \draw[very thick] (l2b) -- (l3d);
    \draw[very thick] (l2c) -- (l3e);
    \draw[very thick] (l2c) -- (l3f);
    \draw[very thick] (l2d) -- (l3g);
    \draw[very thick] (l2d) -- (l3h);
    
    \draw[decorate, decoration={brace, mirror}, thick]
    ($(l3h) + (0.4,0.05)$) -- ($(l1b) + (0.4,0.05)$);
    
    \node[draw=none, fill=none, right] at ($(l1b) + (0.6,0)$) {$\frac{1}{10} R = \frac{1}{50} \log_{d-1} n$};
    \node[draw=none, fill=none, right] at ($(l3h) + (0.5,0)$) {$\frac{1}{5} R = \frac{1}{25} \log_{d-1} n$};
    
    \node[draw=none, fill=none, right] at (2.8,-6.0) {\textcolor{gray}{$R = \frac{1}{5} \log_{d-1} n$}};
    
    \draw[dashed, gray, very thick] (l3h) -- +(0.2,-1.2);
    \draw[dashed, gray, very thick] (l3a) -- +(-0.2,-1.2);
    \node[draw=gray, fill=gray!20, inner sep=2pt] (l4a) at ($(l3h)+(0.2,-1.2)$) {};
    \node[draw=gray, fill=gray!20, inner sep=2pt] (l4b) at ($(l3a)+(-0.2,-1.2)$) {};
    \draw[dashed, gray, very thick] (l4a) to[bend left=15] (l4b);
    
    \draw[blue!50, dashed, very thick] (0.6,-2.4) circle (1.5);
    \draw[blue!50, <->, very thick] (0.6,-2.4) -- (-0.9, -2.4)
    node[draw=none, fill=none, left, sloped] {$k = \log_{d-1} \log n$};
\end{tikzpicture}
